Spectra of Perfect State Transfer Hamiltonians on Fractal-Like Graphs

In this paper we study the spectral features, on fractal-like graphs, of Hamiltonians which exhibit the special property of perfect quantum state transfer: the transmission of quantum states without dissipation. The essential goal is to develop the theoretical framework for understanding the interplay between perfect quantum state transfer, spectral properties, and the geometry of the underlying graph, in order to design novel protocols for applications in quantum information science. We present a new lifting and gluing construction, and use this to prove results concerning an inductive spectral structure, applicable to a wide variety of fractal-like graphs. We illustrate this construction with explicit examples for several classes of diamond graphs.

==> Diamond_level3and4.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,fill=#1,inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}


% vertices
\node[vertex] (0) at  (-4.0,0.0) {};
\node[vertex] (1) at  (4.0,0.0) {};
\node[vertex] (2) at  (0.0,-4.0) {};
\node[vertex] (3) at  (0.0,4.0) {};
\node[vertex] (4) at  (-2.0,-3.0) {};
\node[vertex] (5) at  (-2.0,-1.0) {};
\node[vertex] (6) at  (-2.0,1.0) {};
\node[vertex] (7) at  (-2.0,3.0) {};
\node[vertex] (8) at  (2.0,-3.0) {};
\node[vertex] (9) at  (2.0,-1.0) {};
\node[vertex] (10) at  (2.0,1.0) {};
\node[vertex] (11) at  (2.0,3.0) {};
\node[vertex] (12) at  (-3.0,-1.75) {};
\node[vertex] (13) at  (-3.0,-1.25) {};
\node[vertex] (14) at  (-3.0,-0.75) {};
\node[vertex] (15) at  (-3.0,-0.25) {};
\node[vertex] (16) at  (-3.0,0.25) {};
\node[vertex] (17) at  (-3.0,0.75) {};
\node[vertex] (18) at  (-3.0,1.25) {};
\node[vertex] (19) at  (-3.0,1.75) {};
\node[vertex] (20) at  (3.0,-1.75) {};
\node[vertex] (21) at  (3.0,-1.25) {};
\node[vertex] (22) at  (3.0,-0.75) {};
\node[vertex] (23) at  (3.0,-0.25) {};
\node[vertex] (24) at  (3.0,0.25) {};
\node[vertex] (25) at  (3.0,0.75) {};
\node[vertex] (26) at  (3.0,1.25) {};
\node[vertex] (27) at  (3.0,1.75) {};
\node[vertex] (28) at  (-1.0,-3.75) {};
\node[vertex] (29) at  (-1.0,-3.25) {};
\node[vertex] (30) at  (-1.0,-2.75) {};
\node[vertex] (31) at  (-1.0,-2.25) {};
\node[vertex] (32) at  (1.0,-3.75) {};
\node[vertex] (33) at  (1.0,-3.25) {};
\node[vertex] (34) at  (1.0,-2.75) {};
\node[vertex] (35) at  (1.0,-2.25) {};
\node[vertex] (36) at  (-1.0,2.25) {};
\node[vertex] (37) at  (-1.0,2.75) {};
\node[vertex] (38) at  (-1.0,3.25) {};
\node[vertex] (39) at  (-1.0,3.75) {};
\node[vertex] (40) at  (1.0,2.25) {};
\node[vertex] (41) at  (1.0,2.75) {};
\node[vertex] (42) at  (1.0,3.25) {};
\node[vertex] (43) at  (1.0,3.75) {};
% edges
\draw[edge] (0) to (12);
\draw[edge] (0) to (13);
\draw[edge] (0) to (14);
\draw[edge] (0) to (15);
\draw[edge] (0) to (16);
\draw[edge] (0) to (17);
\draw[edge] (0) to (18);
\draw[edge] (0) to (19);
\draw[edge] (1) to (20);
\draw[edge] (1) to (21);
\draw[edge] (1) to (22);
\draw[edge] (1) to (23);
\draw[edge] (1) to (24);
\draw[edge] (1) to (25);
\draw[edge] (1) to (26);
\draw[edge] (1) to (27);
\draw[edge] (2) to (28);
\draw[edge] (2) to (29);
\draw[edge] (2) to (30);
\draw[edge] (2) to (31);
\draw[edge] (2) to (32);
\draw[edge] (2) to (33);
\draw[edge] (2) to (34);
\draw[edge] (2) to (35);
\draw[edge] (3) to (36);
\draw[edge] (3) to (37);
\draw[edge] (3) to (38);
\draw[edge] (3) to (39);
\draw[edge] (3) to (40);
\draw[edge] (3) to (41);
\draw[edge] (3) to (42);
\draw[edge] (3) to (43);
\draw[edge] (4) to (12);
\draw[edge] (4) to (13);
\draw[edge] (4) to (28);
\draw[edge] (4) to (29);
\draw[edge] (5) to (14);
\draw[edge] (5) to (15);
\draw[edge] (5) to (30);
\draw[edge] (5) to (31);
\draw[edge] (6) to (16);
\draw[edge] (6) to (17);
\draw[edge] (6) to (36);
\draw[edge] (6) to (37);
\draw[edge] (7) to (18);
\draw[edge] (7) to (19);
\draw[edge] (7) to (38);
\draw[edge] (7) to (39);
\draw[edge] (8) to (20);
\draw[edge] (8) to (21);
\draw[edge] (8) to (32);
\draw[edge] (8) to (33);
\draw[edge] (9) to (22);
\draw[edge] (9) to (23);
\draw[edge] (9) to (34);
\draw[edge] (9) to (35);
\draw[edge] (10) to (24);
\draw[edge] (10) to (25);
\draw[edge] (10) to (40);
\draw[edge] (10) to (41);
\draw[edge] (11) to (26);
\draw[edge] (11) to (27);
\draw[edge] (11) to (42);
\draw[edge] (11) to (43);








% second


% vertices
\node[vertex] (100) at  (5.0,0.0) {};
\node[vertex] (101) at  (13.0,0.0) {};
\node[vertex] (102) at  (9.0,-4.0) {};
\node[vertex] (103) at  (9.0,4.0) {};
\node[vertex] (104) at  (7.0,-3.0) {};
\node[vertex] (105) at  (7.0,-1.0) {};
\node[vertex] (106) at  (7.0,1.0) {};
\node[vertex] (107) at  (7.0,3.0) {};
\node[vertex] (108) at  (11.0,-3.0) {};
\node[vertex] (109) at  (11.0,-1.0) {};
\node[vertex] (110) at  (11.0,1.0) {};
\node[vertex] (111) at  (11.0,3.0) {};
\node[vertex] (112) at  (6.0,-1.75) {};
\node[vertex] (113) at  (6.0,-1.25) {};
\node[vertex] (114) at  (6.0,-0.75) {};
\node[vertex] (115) at  (6.0,-0.25) {};
\node[vertex] (116) at  (6.0,0.25) {};
\node[vertex] (117) at  (6.0,0.75) {};
\node[vertex] (118) at  (6.0,1.25) {};
\node[vertex] (119) at  (6.0,1.75) {};
\node[vertex] (120) at  (12.0,-1.75) {};
\node[vertex] (121) at  (12.0,-1.25) {};
\node[vertex] (122) at  (12.0,-0.75) {};
\node[vertex] (123) at  (12.0,-0.25) {};
\node[vertex] (124) at  (12.0,0.25) {};
\node[vertex] (125) at  (12.0,0.75) {};
\node[vertex] (126) at  (12.0,1.25) {};
\node[vertex] (127) at  (12.0,1.75) {};
\node[vertex] (128) at  (8.0,-3.75) {};
\node[vertex] (129) at  (8.0,-3.25) {};
\node[vertex] (130) at  (8.0,-2.75) {};
\node[vertex] (131) at  (8.0,-2.25) {};
\node[vertex] (132) at  (10.0,-3.75) {};
\node[vertex] (133) at  (10.0,-3.25) {};
\node[vertex] (134) at  (10.0,-2.75) {};
\node[vertex] (135) at  (10.0,-2.25) {};
\node[vertex] (136) at  (8.0,2.25) {};
\node[vertex] (137) at  (8.0,2.75) {};
\node[vertex] (138) at  (8.0,3.25) {};
\node[vertex] (139) at  (8.0,3.75) {};
\node[vertex] (140) at  (10.0,2.25) {};
\node[vertex] (141) at  (10.0,2.75) {};
\node[vertex] (142) at  (10.0,3.25) {};
\node[vertex] (143) at  (10.0,3.75) {};
\node[vertex] (144) at  (5.5,-0.9375) {};
\node[vertex] (145) at  (5.5,-0.8125) {};
\node[vertex] (146) at  (5.5,-0.6875) {};
\node[vertex] (147) at  (5.5,-0.5625) {};
\node[vertex] (148) at  (5.5,-0.4375) {};
\node[vertex] (149) at  (5.5,-0.3125) {};
\node[vertex] (150) at  (5.5,-0.1875) {};
\node[vertex] (151) at  (5.5,-0.0625) {};
\node[vertex] (152) at  (5.5,0.0625) {};
\node[vertex] (153) at  (5.5,0.1875) {};
\node[vertex] (154) at  (5.5,0.3125) {};
\node[vertex] (155) at  (5.5,0.4375) {};
\node[vertex] (156) at  (5.5,0.5625) {};
\node[vertex] (157) at  (5.5,0.6875) {};
\node[vertex] (158) at  (5.5,0.8125) {};
\node[vertex] (159) at  (5.5,0.9375) {};
\node[vertex] (160) at  (12.5,-0.9375) {};
\node[vertex] (161) at  (12.5,-0.8125) {};
\node[vertex] (162) at  (12.5,-0.6875) {};
\node[vertex] (163) at  (12.5,-0.5625) {};
\node[vertex] (164) at  (12.5,-0.4375) {};
\node[vertex] (165) at  (12.5,-0.3125) {};
\node[vertex] (166) at  (12.5,-0.1875) {};
\node[vertex] (167) at  (12.5,-0.0625) {};
\node[vertex] (168) at  (12.5,0.0625) {};
\node[vertex] (169) at  (12.5,0.1875) {};
\node[vertex] (170) at  (12.5,0.3125) {};
\node[vertex] (171) at  (12.5,0.4375) {};
\node[vertex] (172) at  (12.5,0.5625) {};
\node[vertex] (173) at  (12.5,0.6875) {};
\node[vertex] (174) at  (12.5,0.8125) {};
\node[vertex] (175) at  (12.5,0.9375) {};
\node[vertex] (176) at  (8.5,-3.9375) {};
\node[vertex] (177) at  (8.5,-3.8125) {};
\node[vertex] (178) at  (8.5,-3.6875) {};
\node[vertex] (179) at  (8.5,-3.5625) {};
\node[vertex] (180) at  (8.5,-3.4375) {};
\node[vertex] (181) at  (8.5,-3.3125) {};
\node[vertex] (182) at  (8.5,-3.1875) {};
\node[vertex] (183) at  (8.5,-3.0625) {};
\node[vertex] (184) at  (9.5,-3.9375) {};
\node[vertex] (185) at  (9.5,-3.8125) {};
\node[vertex] (186) at  (9.5,-3.6875) {};
\node[vertex] (187) at  (9.5,-3.5625) {};
\node[vertex] (188) at  (9.5,-3.4375) {};
\node[vertex] (189) at  (9.5,-3.3125) {};
\node[vertex] (190) at  (9.5,-3.1875) {};
\node[vertex] (191) at  (9.5,-3.0625) {};
\node[vertex] (192) at  (8.5,3.0625) {};
\node[vertex] (193) at  (8.5,3.1875) {};
\node[vertex] (194) at  (8.5,3.3125) {};
\node[vertex] (195) at  (8.5,3.4375) {};
\node[vertex] (196) at  (8.5,3.5625) {};
\node[vertex] (197) at  (8.5,3.6875) {};
\node[vertex] (198) at  (8.5,3.8125) {};
\node[vertex] (199) at  (8.5,3.9375) {};
\node[vertex] (200) at  (9.5,3.0625) {};
\node[vertex] (201) at  (9.5,3.1875) {};
\node[vertex] (202) at  (9.5,3.3125) {};
\node[vertex] (203) at  (9.5,3.4375) {};
\node[vertex] (204) at  (9.5,3.5625) {};
\node[vertex] (205) at  (9.5,3.6875) {};
\node[vertex] (206) at  (9.5,3.8125) {};
\node[vertex] (207) at  (9.5,3.9375) {};
\node[vertex] (208) at  (6.5,-2.4375) {};
\node[vertex] (209) at  (6.5,-2.3125) {};
\node[vertex] (210) at  (6.5,-2.1875) {};
\node[vertex] (211) at  (6.5,-2.0625) {};
\node[vertex] (212) at  (7.5,-3.4375) {};
\node[vertex] (213) at  (7.5,-3.3125) {};
\node[vertex] (214) at  (7.5,-3.1875) {};
\node[vertex] (215) at  (7.5,-3.0625) {};
\node[vertex] (216) at  (6.5,-0.9375) {};
\node[vertex] (217) at  (6.5,-0.8125) {};
\node[vertex] (218) at  (6.5,-0.6875) {};
\node[vertex] (219) at  (6.5,-0.5625) {};
\node[vertex] (220) at  (7.5,-1.9375) {};
\node[vertex] (221) at  (7.5,-1.8125) {};
\node[vertex] (222) at  (7.5,-1.6875) {};
\node[vertex] (223) at  (7.5,-1.5625) {};
\node[vertex] (224) at  (6.5,0.5625) {};
\node[vertex] (225) at  (6.5,0.6875) {};
\node[vertex] (226) at  (6.5,0.8125) {};
\node[vertex] (227) at  (6.5,0.9375) {};
\node[vertex] (228) at  (7.5,1.5625) {};
\node[vertex] (229) at  (7.5,1.6875) {};
\node[vertex] (230) at  (7.5,1.8125) {};
\node[vertex] (231) at  (7.5,1.9375) {};
\node[vertex] (232) at  (6.5,2.0625) {};
\node[vertex] (233) at  (6.5,2.1875) {};
\node[vertex] (234) at  (6.5,2.3125) {};
\node[vertex] (235) at  (6.5,2.4375) {};
\node[vertex] (236) at  (7.5,3.0625) {};
\node[vertex] (237) at  (7.5,3.1875) {};
\node[vertex] (238) at  (7.5,3.3125) {};
\node[vertex] (239) at  (7.5,3.4375) {};
\node[vertex] (240) at  (11.5,-2.4375) {};
\node[vertex] (241) at  (11.5,-2.3125) {};
\node[vertex] (242) at  (11.5,-2.1875) {};
\node[vertex] (243) at  (11.5,-2.0625) {};
\node[vertex] (244) at  (10.5,-3.4375) {};
\node[vertex] (245) at  (10.5,-3.3125) {};
\node[vertex] (246) at  (10.5,-3.1875) {};
\node[vertex] (247) at  (10.5,-3.0625) {};
\node[vertex] (248) at  (11.5,-0.9375) {};
\node[vertex] (249) at  (11.5,-0.8125) {};
\node[vertex] (250) at  (11.5,-0.6875) {};
\node[vertex] (251) at  (11.5,-0.5625) {};
\node[vertex] (252) at  (10.5,-1.9375) {};
\node[vertex] (253) at  (10.5,-1.8125) {};
\node[vertex] (254) at  (10.5,-1.6875) {};
\node[vertex] (255) at  (10.5,-1.5625) {};
\node[vertex] (256) at  (11.5,0.5625) {};
\node[vertex] (257) at  (11.5,0.6875) {};
\node[vertex] (258) at  (11.5,0.8125) {};
\node[vertex] (259) at  (11.5,0.9375) {};
\node[vertex] (260) at  (10.5,1.5625) {};
\node[vertex] (261) at  (10.5,1.6875) {};
\node[vertex] (262) at  (10.5,1.8125) {};
\node[vertex] (263) at  (10.5,1.9375) {};
\node[vertex] (264) at  (11.5,2.0625) {};
\node[vertex] (265) at  (11.5,2.1875) {};
\node[vertex] (266) at  (11.5,2.3125) {};
\node[vertex] (267) at  (11.5,2.4375) {};
\node[vertex] (268) at  (10.5,3.0625) {};
\node[vertex] (269) at  (10.5,3.1875) {};
\node[vertex] (270) at  (10.5,3.3125) {};
\node[vertex] (271) at  (10.5,3.4375) {};
% edges
\draw[edge] (100) to (144);
\draw[edge] (100) to (145);
\draw[edge] (100) to (146);
\draw[edge] (100) to (147);
\draw[edge] (100) to (148);
\draw[edge] (100) to (149);
\draw[edge] (100) to (150);
\draw[edge] (100) to (151);
\draw[edge] (100) to (152);
\draw[edge] (100) to (153);
\draw[edge] (100) to (154);
\draw[edge] (100) to (155);
\draw[edge] (100) to (156);
\draw[edge] (100) to (157);
\draw[edge] (100) to (158);
\draw[edge] (100) to (159);
\draw[edge] (101) to (160);
\draw[edge] (101) to (161);
\draw[edge] (101) to (162);
\draw[edge] (101) to (163);
\draw[edge] (101) to (164);
\draw[edge] (101) to (165);
\draw[edge] (101) to (166);
\draw[edge] (101) to (167);
\draw[edge] (101) to (168);
\draw[edge] (101) to (169);
\draw[edge] (101) to (170);
\draw[edge] (101) to (171);
\draw[edge] (101) to (172);
\draw[edge] (101) to (173);
\draw[edge] (101) to (174);
\draw[edge] (101) to (175);
\draw[edge] (102) to (176);
\draw[edge] (102) to (177);
\draw[edge] (102) to (178);
\draw[edge] (102) to (179);
\draw[edge] (102) to (180);
\draw[edge] (102) to (181);
\draw[edge] (102) to (182);
\draw[edge] (102) to (183);
\draw[edge] (102) to (184);
\draw[edge] (102) to (185);
\draw[edge] (102) to (186);
\draw[edge] (102) to (187);
\draw[edge] (102) to (188);
\draw[edge] (102) to (189);
\draw[edge] (102) to (190);
\draw[edge] (102) to (191);
\draw[edge] (103) to (192);
\draw[edge] (103) to (193);
\draw[edge] (103) to (194);
\draw[edge] (103) to (195);
\draw[edge] (103) to (196);
\draw[edge] (103) to (197);
\draw[edge] (103) to (198);
\draw[edge] (103) to (199);
\draw[edge] (103) to (200);
\draw[edge] (103) to (201);
\draw[edge] (103) to (202);
\draw[edge] (103) to (203);
\draw[edge] (103) to (204);
\draw[edge] (103) to (205);
\draw[edge] (103) to (206);
\draw[edge] (103) to (207);
\draw[edge] (104) to (208);
\draw[edge] (104) to (209);
\draw[edge] (104) to (210);
\draw[edge] (104) to (211);
\draw[edge] (104) to (212);
\draw[edge] (104) to (213);
\draw[edge] (104) to (214);
\draw[edge] (104) to (215);
\draw[edge] (105) to (216);
\draw[edge] (105) to (217);
\draw[edge] (105) to (218);
\draw[edge] (105) to (219);
\draw[edge] (105) to (220);
\draw[edge] (105) to (221);
\draw[edge] (105) to (222);
\draw[edge] (105) to (223);
\draw[edge] (106) to (224);
\draw[edge] (106) to (225);
\draw[edge] (106) to (226);
\draw[edge] (106) to (227);
\draw[edge] (106) to (228);
\draw[edge] (106) to (229);
\draw[edge] (106) to (230);
\draw[edge] (106) to (231);
\draw[edge] (107) to (232);
\draw[edge] (107) to (233);
\draw[edge] (107) to (234);
\draw[edge] (107) to (235);
\draw[edge] (107) to (236);
\draw[edge] (107) to (237);
\draw[edge] (107) to (238);
\draw[edge] (107) to (239);
\draw[edge] (108) to (240);
\draw[edge] (108) to (241);
\draw[edge] (108) to (242);
\draw[edge] (108) to (243);
\draw[edge] (108) to (244);
\draw[edge] (108) to (245);
\draw[edge] (108) to (246);
\draw[edge] (108) to (247);
\draw[edge] (109) to (248);
\draw[edge] (109) to (249);
\draw[edge] (109) to (250);
\draw[edge] (109) to (251);
\draw[edge] (109) to (252);
\draw[edge] (109) to (253);
\draw[edge] (109) to (254);
\draw[edge] (109) to (255);
\draw[edge] (110) to (256);
\draw[edge] (110) to (257);
\draw[edge] (110) to (258);
\draw[edge] (110) to (259);
\draw[edge] (110) to (260);
\draw[edge] (110) to (261);
\draw[edge] (110) to (262);
\draw[edge] (110) to (263);
\draw[edge] (111) to (264);
\draw[edge] (111) to (265);
\draw[edge] (111) to (266);
\draw[edge] (111) to (267);
\draw[edge] (111) to (268);
\draw[edge] (111) to (269);
\draw[edge] (111) to (270);
\draw[edge] (111) to (271);
\draw[edge] (112) to (144);
\draw[edge] (112) to (145);
\draw[edge] (112) to (208);
\draw[edge] (112) to (209);
\draw[edge] (113) to (146);
\draw[edge] (113) to (147);
\draw[edge] (113) to (210);
\draw[edge] (113) to (211);
\draw[edge] (114) to (148);
\draw[edge] (114) to (149);
\draw[edge] (114) to (216);
\draw[edge] (114) to (217);
\draw[edge] (115) to (150);
\draw[edge] (115) to (151);
\draw[edge] (115) to (218);
\draw[edge] (115) to (219);
\draw[edge] (116) to (152);
\draw[edge] (116) to (153);
\draw[edge] (116) to (224);
\draw[edge] (116) to (225);
\draw[edge] (117) to (154);
\draw[edge] (117) to (155);
\draw[edge] (117) to (226);
\draw[edge] (117) to (227);
\draw[edge] (118) to (156);
\draw[edge] (118) to (157);
\draw[edge] (118) to (232);
\draw[edge] (118) to (233);
\draw[edge] (119) to (158);
\draw[edge] (119) to (159);
\draw[edge] (119) to (234);
\draw[edge] (119) to (235);
\draw[edge] (120) to (160);
\draw[edge] (120) to (161);
\draw[edge] (120) to (240);
\draw[edge] (120) to (241);
\draw[edge] (121) to (162);
\draw[edge] (121) to (163);
\draw[edge] (121) to (242);
\draw[edge] (121) to (243);
\draw[edge] (122) to (164);
\draw[edge] (122) to (165);
\draw[edge] (122) to (248);
\draw[edge] (122) to (249);
\draw[edge] (123) to (166);
\draw[edge] (123) to (167);
\draw[edge] (123) to (250);
\draw[edge] (123) to (251);
\draw[edge] (124) to (168);
\draw[edge] (124) to (169);
\draw[edge] (124) to (256);
\draw[edge] (124) to (257);
\draw[edge] (125) to (170);
\draw[edge] (125) to (171);
\draw[edge] (125) to (258);
\draw[edge] (125) to (259);
\draw[edge] (126) to (172);
\draw[edge] (126) to (173);
\draw[edge] (126) to (264);
\draw[edge] (126) to (265);
\draw[edge] (127) to (174);
\draw[edge] (127) to (175);
\draw[edge] (127) to (266);
\draw[edge] (127) to (267);
\draw[edge] (128) to (176);
\draw[edge] (128) to (177);
\draw[edge] (128) to (212);
\draw[edge] (128) to (213);
\draw[edge] (129) to (178);
\draw[edge] (129) to (179);
\draw[edge] (129) to (214);
\draw[edge] (129) to (215);
\draw[edge] (130) to (180);
\draw[edge] (130) to (181);
\draw[edge] (130) to (220);
\draw[edge] (130) to (221);
\draw[edge] (131) to (182);
\draw[edge] (131) to (183);
\draw[edge] (131) to (222);
\draw[edge] (131) to (223);
\draw[edge] (132) to (184);
\draw[edge] (132) to (185);
\draw[edge] (132) to (244);
\draw[edge] (132) to (245);
\draw[edge] (133) to (186);
\draw[edge] (133) to (187);
\draw[edge] (133) to (246);
\draw[edge] (133) to (247);
\draw[edge] (134) to (188);
\draw[edge] (134) to (189);
\draw[edge] (134) to (252);
\draw[edge] (134) to (253);
\draw[edge] (135) to (190);
\draw[edge] (135) to (191);
\draw[edge] (135) to (254);
\draw[edge] (135) to (255);
\draw[edge] (136) to (192);
\draw[edge] (136) to (193);
\draw[edge] (136) to (228);
\draw[edge] (136) to (229);
\draw[edge] (137) to (194);
\draw[edge] (137) to (195);
\draw[edge] (137) to (230);
\draw[edge] (137) to (231);
\draw[edge] (138) to (196);
\draw[edge] (138) to (197);
\draw[edge] (138) to (236);
\draw[edge] (138) to (237);
\draw[edge] (139) to (198);
\draw[edge] (139) to (199);
\draw[edge] (139) to (238);
\draw[edge] (139) to (239);
\draw[edge] (140) to (200);
\draw[edge] (140) to (201);
\draw[edge] (140) to (260);
\draw[edge] (140) to (261);
\draw[edge] (141) to (202);
\draw[edge] (141) to (203);
\draw[edge] (141) to (262);
\draw[edge] (141) to (263);
\draw[edge] (142) to (204);
\draw[edge] (142) to (205);
\draw[edge] (142) to (268);
\draw[edge] (142) to (269);
\draw[edge] (143) to (206);
\draw[edge] (143) to (207);
\draw[edge] (143) to (270);
\draw[edge] (143) to (271);


% third







% 4th


\end{tikzpicture}

==> ExampleFrom24Dec.tikz.tex <==

\begin{tikzpicture}


%\tikzset{vertex_c/.style={circle,fill=black}} 
\tikzset{edge_c/.style = {draw=black, very thick}}

\tikzset{vertex_c/.style={circle, draw, fill=blue!50, inner sep=0pt, minimum width=8pt}}

% circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt
\node[draw=none] at (2.4, -1){\scalebox{1.4}{$x_L$}};
\node[draw=none] at (9.6, -1){\scalebox{1.4}{$x_R$}};

\node[draw=none] at (6, 0.5){\scalebox{1.}{}};

% vertices

\node[vertex_c] (1w1) at  (4.5,-2) {};
\node[vertex_c] (2w1) at  (6.0,-3) {};
\node[vertex_c] (3w1) at  (7.5,-2) {};

% edges

\draw[edge_c] (1w1) to (2w1);
\draw[edge_c] (2w1) to (3w1);




% vertices
\node[vertex_c] (0w2) at  (3.0,-1) {};
%\node[vertex_c] (1w2) at  (4.5,-1) {1};
\node[vertex_c] (2w2) at  (6.0,-1) {};
%\node[vertex_c] (3w2) at  (7.5,-1) {3};
\node[vertex_c] (4w2) at  (9.0,-1) {};


% edges

\draw[edge_c] (0w2) to (1w1);
\draw[edge_c] (4w2) to (3w1);

%\draw[edge_c] (0w2) to (1w2);
%\draw[edge_c] (1w2) to (2w2);

\draw[edge_c] (1w1) to (2w2);
\draw[edge_c] (3w1) to (2w2);

%\draw[edge_c] (2w2) to (3w2);
%\draw[edge_c] (3w2) to (4w2);
%

% vertices
%\node[vertex_c] (0w3) at  (3.0,1) {0};
\node[vertex_c] (1w3) at  (4.5,0) {};
\node[vertex_c] (2w3) at  (6.0,0) {};
\node[vertex_c] (3w3) at  (7.5,0) {};
%\node[vertex_c] (4w3) at  (9.0,1) {4};
% edges
%\draw[edge_c] (0w3) to (1w3);
\draw[edge_c] (1w3) to (2w3);
\draw[edge_c] (2w3) to (3w3);
%\draw[edge_c] (3w3) to (4w3);
%
\draw[edge_c] (0w2) to (1w3);

\draw[edge_c] (4w2) to (3w3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}




==> ExampleFrom24Dec2.tikz.tex <==

\begin{tikzpicture}


%\tikzset{vertex_c/.style={circle,fill=black}} 
\tikzset{edge_c/.style = {draw=black, very thick}}

\tikzset{vertex_c/.style={circle, draw, fill=blue!50, inner sep=0pt, minimum width=8pt}}

% circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt
\node[draw=none] at (6, -2.5){\scalebox{1.}{$x_{L,1}$}};
\node[draw=none] at (6, -1.5){\scalebox{1.}{$x_{L,2}$}};
\node[draw=none] at (6, 0.5){\scalebox{1.1}{$x_R$}};



% vertices

\node[vertex_c] (1w1) at  (4.5,-2) {};
\node[vertex_c] (2w1) at  (6.0,-3) {};
\node[vertex_c] (3w1) at  (7.5,-2) {};

% edges

\draw[edge_c] (1w1) to (2w1);
\draw[edge_c] (2w1) to (3w1);




% vertices
\node[vertex_c] (0w2) at  (3.0,-1) {};
%\node[vertex_c] (1w2) at  (4.5,-1) {1};
\node[vertex_c] (2w2) at  (6.0,-1) {};
%\node[vertex_c] (3w2) at  (7.5,-1) {3};
\node[vertex_c] (4w2) at  (9.0,-1) {};


% edges

\draw[edge_c] (0w2) to (1w1);
\draw[edge_c] (4w2) to (3w1);

%\draw[edge_c] (0w2) to (1w2);
%\draw[edge_c] (1w2) to (2w2);

\draw[edge_c] (1w1) to (2w2);
\draw[edge_c] (3w1) to (2w2);

%\draw[edge_c] (2w2) to (3w2);
%\draw[edge_c] (3w2) to (4w2);
%

% vertices
%\node[vertex_c] (0w3) at  (3.0,1) {0};
\node[vertex_c] (1w3) at  (4.5,0) {};
\node[vertex_c] (2w3) at  (6.0,0) {};
\node[vertex_c] (3w3) at  (7.5,0) {};
%\node[vertex_c] (4w3) at  (9.0,1) {4};
% edges
%\draw[edge_c] (0w3) to (1w3);
\draw[edge_c] (1w3) to (2w3);
\draw[edge_c] (2w3) to (3w3);
%\draw[edge_c] (3w3) to (4w3);
%
\draw[edge_c] (0w2) to (1w3);

\draw[edge_c] (4w2) to (3w3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}




==> Neu_level2_e0_3rd.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle, inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
\node[vertex] (0) at  (-1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (1) at  (1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (2) at  (0.0,-1.0) {\scalebox{.5}{$0$}};
\node[vertex] (3) at  (0.0,1.0) {\scalebox{.5}{$0$}};
\node[vertex] (4) at  (-0.5,-0.75) {\scalebox{.5}{$0$}};
\node[vertex] (5) at  (-0.5,-0.25) {\scalebox{.5}{$0$}};
\node[vertex] (6) at  (-0.5,0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (7) at  (-0.5,0.75) {\scalebox{.5}{$1$}};
\node[vertex] (8) at  (0.5,-0.75) {\scalebox{.5}{$0$}};
\node[vertex] (9) at  (0.5,-0.25) {\scalebox{.5}{$0$}};
\node[vertex] (10) at  (0.5,0.25) {\scalebox{.5}{$0$}};
\node[vertex] (11) at  (0.5,0.75) {\scalebox{.5}{$0$}};
% edges
\draw[edge] (0) to (4);
\draw[edge] (0) to (5);
\draw[edge] (0) to (6);
\draw[edge] (0) to (7);
\draw[edge] (1) to (8);
\draw[edge] (1) to (9);
\draw[edge] (1) to (10);
\draw[edge] (1) to (11);
\draw[edge] (2) to (4);
\draw[edge] (2) to (5);
\draw[edge] (2) to (8);
\draw[edge] (2) to (9);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (3) to (10);
\draw[edge] (3) to (11);
\end{tikzpicture}

==> Neu_level2_e0_6th.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle, inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
%%%%%%%%%%%%%%%%%%%%
% vertices
\node[vertex] (0) at  (-1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (1) at  (1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (2) at  (0.0,-1.0) {\scalebox{.5}{$0$}};
\node[vertex] (3) at  (0.0,1.0) {\scalebox{.5}{$0$}};
\node[vertex] (4) at  (-0.5,-0.75) {\scalebox{.5}{$-1$}};
\node[vertex] (5) at  (-0.5,-0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (6) at  (-0.5,0.25) {\scalebox{.5}{$1$}};
\node[vertex] (7) at  (-0.5,0.75) {\scalebox{.5}{$1$}};
\node[vertex] (8) at  (0.5,-0.75) {\scalebox{.5}{$1$}};
\node[vertex] (9) at  (0.5,-0.25) {\scalebox{.5}{$1$}};
\node[vertex] (10) at  (0.5,0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (11) at  (0.5,0.75) {\scalebox{.5}{$-1$}};

% edges
\draw[edge] (0) to (4);
\draw[edge] (0) to (5);
\draw[edge] (0) to (6);
\draw[edge] (0) to (7);
\draw[edge] (1) to (8);
\draw[edge] (1) to (9);
\draw[edge] (1) to (10);
\draw[edge] (1) to (11);
\draw[edge] (2) to (4);
\draw[edge] (2) to (5);
\draw[edge] (2) to (8);
\draw[edge] (2) to (9);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (3) to (10);
\draw[edge] (3) to (11);
\end{tikzpicture}

==> Neu_level2_e1_1st.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle, inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
\node[vertex] (0) at  (-1.0,0.0) {\scalebox{.5}{$-1$}};
\node[vertex] (1) at  (1.0,0.0) {\scalebox{.5}{$1$}};
\node[vertex] (2) at  (0.0,-1.0) {\scalebox{.5}{$0$}};
\node[vertex] (3) at  (0.0,1.0) {\scalebox{.5}{$0$}};
\node[vertex] (4) at  (-0.5,-0.75) {\scalebox{.5}{$-1$}};
\node[vertex] (5) at  (-0.5,-0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (6) at  (-0.5,0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (7) at  (-0.5,0.75) {\scalebox{.5}{$-1$}};
\node[vertex] (8) at  (0.5,-0.75) {\scalebox{.5}{$1$}};
\node[vertex] (9) at  (0.5,-0.25) {\scalebox{.5}{$1$}};
\node[vertex] (10) at  (0.5,0.25) {\scalebox{.5}{$1$}};
\node[vertex] (11) at  (0.5,0.75) {\scalebox{.5}{$1$}};
% edges
\draw[edge] (0) to (4);
\draw[edge] (0) to (5);
\draw[edge] (0) to (6);
\draw[edge] (0) to (7);
\draw[edge] (1) to (8);
\draw[edge] (1) to (9);
\draw[edge] (1) to (10);
\draw[edge] (1) to (11);
\draw[edge] (2) to (4);
\draw[edge] (2) to (5);
\draw[edge] (2) to (8);
\draw[edge] (2) to (9);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (3) to (10);
\draw[edge] (3) to (11);
\end{tikzpicture}

==> Neu_level2_eSqrt3_1st.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle, inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
\node[vertex] (0) at  (-1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (1) at  (1.0,0.0) {\scalebox{.5}{$0$}};
\node[vertex] (2) at  (0.0,-1.0) {\scalebox{.5}{$-\sqrt{2}$}};
\node[vertex] (3) at  (0.0,1.0) {\scalebox{.5}{$\sqrt{2}$}};
\node[vertex] (4) at  (-0.5,-0.75) {\scalebox{.5}{$-1$}};
\node[vertex] (5) at  (-0.5,-0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (6) at  (-0.5,0.25) {\scalebox{.5}{$1$}};
\node[vertex] (7) at  (-0.5,0.75) {\scalebox{.5}{$1$}};
\node[vertex] (8) at  (0.5,-0.75) {\scalebox{.5}{$-1$}};
\node[vertex] (9) at  (0.5,-0.25) {\scalebox{.5}{$-1$}};
\node[vertex] (10) at  (0.5,0.25) {\scalebox{.5}{$1$}};
\node[vertex] (11) at  (0.5,0.75) {\scalebox{.5}{$1$}};
% edges
\draw[edge] (0) to (4);
\draw[edge] (0) to (5);
\draw[edge] (0) to (6);
\draw[edge] (0) to (7);
\draw[edge] (1) to (8);
\draw[edge] (1) to (9);
\draw[edge] (1) to (10);
\draw[edge] (1) to (11);
\draw[edge] (2) to (4);
\draw[edge] (2) to (5);
\draw[edge] (2) to (8);
\draw[edge] (2) to (9);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (3) to (10);
\draw[edge] (3) to (11);
\end{tikzpicture}

==> PlautLangLevel2From0to1Main.tikz.tex <==

\begin{tikzpicture}



\tikzset{vertex/.style={circle, draw, fill=black!50,inner sep=0pt, minimum width=2.2pt}} 
\tikzset{edge/.style = {draw=black, thick}}




\node[draw=none] at (6,1.6){\scalebox{1}{\scalebox{1.5}{$G_1$}}};

%\node[draw=none] at (0,1.6){\scalebox{1}{$\jacobi_{2,1}^{D}$}};

%\node[draw=none] at (1.7,0){\scalebox{1}{$\jacobi_{2,2}^{D}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[draw=none] at (0,1.6){\scalebox{1}{$D_{4,12} \times {w_2}$}};


\node[draw=none] at (0,-1.6){\scalebox{1}{$D_{4,12} \times {w_1}$}};


\node[draw=none] at (-1.8,0.9){\scalebox{1}{$B_1$}};

\node[draw=none] at (1.8,0.9){\scalebox{1}{$B_1$}};





\draw[thick] [decorate,decoration= {brace,mirror,amplitude=0.2cm} ] (-1,-1) - - (1,-1);


\draw[thick] [decorate,decoration= {brace,amplitude=0.2cm} ] (-1,1) - - (1,1);



\draw[thick] [decorate,decoration= {brace,amplitude=0.2cm} ] (-2.7,0.3) - - (-1,0.3);

\draw[thick] [decorate,decoration= {brace,amplitude=0.2cm} ] (1,0.3) - - (2.7,0.3);

% vertices
\node[vertex] (0g) at  (5.4,0.0) {\scalebox{.4}{}};
\node[vertex] (1g) at  (10.6,0.0) {\scalebox{.4}{}};
\node[vertex] (2g) at  (7.0,0.0) {\scalebox{.4}{}};
\node[vertex] (3g) at  (9.0,0.0) {\scalebox{.4}{}};
\node[vertex] (4g) at  (8.0,-1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (5g) at  (8.0,1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (6g) at  (5.8,0.0) {\scalebox{.4}{}};
\node[vertex] (7g) at  (6.6,0.0) {\scalebox{.4}{}};

\node[vertex] (9g) at  (6.2,0) {\scalebox{.4}{}};
\node[vertex] (10g) at  (10.2,0.0) {\scalebox{.4}{}};
\node[vertex] (11g) at  (9.4,0.0) {\scalebox{.4}{}};

\node[vertex] (13g) at  (9.8,0) {\scalebox{.4}{}};
\node[vertex] (14g) at  (7.25,-0.3473) {\scalebox{.4}{}};
\node[vertex] (15g) at  (7.75,-1.039) {\scalebox{.4}{}};
\node[vertex] (16g) at  (7.5,-0.69) {\scalebox{.4}{}};

\node[vertex] (18g) at  (7.25,0.3473) {\scalebox{.4}{}};
\node[vertex] (19g) at  (7.75,1.039) {\scalebox{.4}{}};

\node[vertex] (21g) at  (7.5,0.69) {\scalebox{.4}{}};
\node[vertex] (22g) at  (8.75,-0.3473) {\scalebox{.4}{}};
\node[vertex] (23g) at  (8.25,-1.039) {\scalebox{.4}{}};
\node[vertex] (24g) at  (8.5,-0.69) {\scalebox{.4}{}};

\node[vertex] (26g) at  (8.75,0.3473) {\scalebox{.4}{}};
\node[vertex] (27g) at  (8.25,1.039) {\scalebox{.4}{}};

\node[vertex] (29g) at  (8.5,0.69) {\scalebox{.4}{}};
% edges
\draw[edge] (0g) to (6g);
\draw[edge] (1g) to (10g);
\draw[edge] (2g) to (7g);
\draw[edge][gray] (2g) to (14g);
\draw[edge][blue] (2g) to (18g);
\draw[edge] (3g) to (11g);
\draw[edge][gray] (3g) to (22g);
\draw[edge][blue] (3g) to (26g);
\draw[edge][gray] (4g) to (15g);
\draw[edge][gray] (4g) to (23g);
\draw[edge][blue] (5g) to (19g);
\draw[edge][blue] (5g) to (27g);

\draw[edge] (6g) to (9g);

\draw[edge] (7g) to (9g);

\draw[edge] (10g) to (13g);

\draw[edge] (11g) to (13g);
\draw[edge][gray] (14g) to (16g);

\draw[edge][gray] (15g) to (16g);


\draw[edge][blue] (18g) to (21g);

\draw[edge][blue] (19g) to (21g);
\draw[edge][gray] (22g) to (24g);

\draw[edge][gray] (23g) to (24g);


\draw[edge][blue] (26g) to (29g);

\draw[edge][blue] (27g) to (29g);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% vertices
\node[vertex] (0) at  (-2.6,0.0) {\scalebox{.4}{}};
\node[vertex] (1) at  (2.6,0.0) {\scalebox{.4}{}};
\node[vertex] (2) at  (-1.0,0.0) {\scalebox{.4}{}};

\node[vertex] (2a) at  (-1.0,0.69) {\scalebox{.4}{}};
\node[vertex] (2b) at  (-1.0,-0.69) {\scalebox{.4}{}};

\node[vertex] (3) at  (1.0,0.0) {\scalebox{.4}{}};

\node[vertex] (3a) at  (1.0,0.69) {\scalebox{.4}{}};
\node[vertex] (3b) at  (1.0,-0.69) {\scalebox{.4}{}};

\node[vertex] (4) at  (0.0,-0.69) {\scalebox{.4}{}};
\node[vertex] (5) at  (0.0,0.69) {\scalebox{.4}{}};
\node[vertex] (6) at  (-2.2,0.0) {\scalebox{.4}{}};
\node[vertex] (7) at  (-1.4,0.0) {\scalebox{.4}{}};

\node[vertex] (9) at  (-1.8,0) {\scalebox{.4}{}};
\node[vertex] (10) at  (2.2,0.0) {\scalebox{.4}{}};
\node[vertex] (11) at  (1.4,0.0) {\scalebox{.4}{}};

\node[vertex] (13) at  (1.8,0) {\scalebox{.4}{}};
\node[vertex] (14) at  (-0.75,-0.69) {\scalebox{.4}{}};
\node[vertex] (15) at  (-0.25,-0.69) {\scalebox{.4}{}};
\node[vertex] (16) at  (-0.5,-0.69) {\scalebox{.4}{}};

\node[vertex] (18) at  (-0.75,0.69) {\scalebox{.4}{}};
\node[vertex] (19) at  (-0.25,0.69) {\scalebox{.4}{}};

\node[vertex] (21) at  (-0.5,0.69) {\scalebox{.4}{}};
\node[vertex] (22) at  (0.75,-0.69) {\scalebox{.4}{}};
\node[vertex] (23) at  (0.25,-0.69) {\scalebox{.4}{}};
\node[vertex] (24) at  (0.5,-0.69) {\scalebox{.4}{}};

\node[vertex] (26) at  (0.75,0.69) {\scalebox{.4}{}};
\node[vertex] (27) at  (0.25,0.69) {\scalebox{.4}{}};

\node[vertex] (29) at  (0.5,0.69) {\scalebox{.4}{}};
% edges
\draw[edge] (0) to (6);
\draw[edge] (1) to (10);
\draw[edge] (2) to (7);
\draw[edge][gray] (2b) to (14);
\draw[edge][blue] (2a) to (18);
\draw[edge] (3) to (11);
\draw[edge][gray] (3b) to (22);
\draw[edge][blue] (3a) to (26);
\draw[edge][gray] (4) to (15);
\draw[edge][gray] (4) to (23);
\draw[edge][blue] (5) to (19);
\draw[edge][blue] (5) to (27);

\draw[edge] (6) to (9);

\draw[edge] (7) to (9);

\draw[edge] (10) to (13);

\draw[edge] (11) to (13);
\draw[edge][gray] (14) to (16);

\draw[edge][gray] (15) to (16);


\draw[edge][blue] (18) to (21);

\draw[edge][blue] (19) to (21);
\draw[edge][gray] (22) to (24);

\draw[edge][gray] (23) to (24);


\draw[edge][blue] (26) to (29);

\draw[edge][blue] (27) to (29);




\end{tikzpicture}

%%%%%%%%%%%%%%%

==> PlautLangLevel2From1to2Main.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle, draw, fill=black!50,inner sep=0pt, minimum width=2.2pt}}  
\tikzset{edge/.style = {draw=black, thick}}


%\node[draw=none] at (-2.5,0.5){\scalebox{0.8}{$F^{2}%_1$}};1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\node[draw=none] at (4.3,1.3){\scalebox{1}{\scalebox{1.4}{$G_2=LP_2$}}};






\node[draw=none] at (-2,-0.9){\scalebox{1}{$\jacobi_{2,2}$}};

\draw[thick] [decorate,decoration= {brace,mirror,amplitude=0.1cm} ] (-2.4,-0.5) - - (-1.6,-0.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick] [decorate,decoration= {brace,amplitude=0.1cm} ] (-1.1,0.5) - - (-0.7,1.05);


\node[draw=none] at (-1.4,1){\scalebox{1}{$\jacobi_{2,3}$}};


% vertices
\node[vertex] (0) at  (-3.0,0.0) {\scalebox{.4}{}};
\node[vertex] (1) at  (3.0,0.0) {\scalebox{.4}{}};
\node[vertex] (2) at  (-1.0,0.0) {\scalebox{.4}{}};
\node[vertex] (3) at  (1.0,0.0) {\scalebox{.4}{}};
\node[vertex] (4) at  (0.0,-1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (5) at  (0.0,1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (6) at  (-2.3333333333333335,0.0) {\scalebox{.4}{}};
\node[vertex] (6a) at  (-2.3333333333333335,0.2) {\scalebox{.4}{}};
\node[vertex] (6b) at  (-2.3333333333333335,-0.2) {\scalebox{.4}{}};

\node[vertex] (7) at  (-1.6666666666666665,0.0) {\scalebox{.4}{}};
\node[vertex] (7a) at  (-1.6666666666666665,0.2) {\scalebox{.4}{}};
\node[vertex] (7b) at  (-1.6666666666666665,-0.2) {\scalebox{.4}{}};

%\node[vertex] (8) at  (-2.0,-0.4618802153517008) {\scalebox{.4}{}};
%\node[vertex] (9) at  (-2.0,0.4618802153517008) {\scalebox{.4}{}};
%\node[vertex] (89) at  (-2.0,0) {\scalebox{.4}{}};
\node[vertex] (89a) at  (-2.0,0.2) {\scalebox{.4}{}};
\node[vertex] (89b) at  (-2.0,-0.2) {\scalebox{.4}{}};

\node[vertex] (10) at  (2.3333333333333335,0.0) {\scalebox{.4}{}};
\node[vertex] (10a) at  (2.3333333333333335,0.2) {\scalebox{.4}{}};
\node[vertex] (10b) at  (2.3333333333333335,-0.2) {\scalebox{.4}{}};

\node[vertex] (11) at  (1.6666666666666665,0.0) {\scalebox{.4}{}};
\node[vertex] (11a) at  (1.6666666666666665,0.2) {\scalebox{.4}{}};
\node[vertex] (11b) at  (1.6666666666666665,-0.2) {\scalebox{.4}{}};

%\node[vertex] (12) at  (2.0,-0.4618802153517008) {\scalebox{.39}{}};
%\node[vertex] (13) at  (2.0,0.4618802153517008) {\scalebox{.39}{}};
\node[vertex] (1213a) at  (2.0,0.2) {\scalebox{.39}{}};
\node[vertex] (1213b) at  (2.0,-0.2) {\scalebox{.39}{}};

\node[vertex] (14) at  (-0.6666666666666666,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (14a) at  (-0.4666666666666666,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (14b) at  (-0.8666666666666666,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (15) at  (-0.3333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (15a) at  (-0.1333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (15b) at  (-0.5333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
%\node[vertex] (1617) at  (-0.5,-0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (1617a) at  (-0.3,-0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (1617b) at  (-0.7,-0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (18) at  (-0.6666666666666666,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (18a) at  (-0.4666666666666666,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (18b) at  (-0.8666666666666666,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (19) at  (-0.3333333333333333,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (19a) at  (-0.1333333333333333,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (19b) at  (-0.5333333333333333,0.9237604307034012) {\scalebox{.4}{}};

%\node[vertex] (20) at  (-0.18000000000000005,0.4618802153517006) {\scalebox{.4}{}};
%\node[vertex] (21) at  (-0.82,0.9237604307034013) {\scalebox{.4}{}};
%\node[vertex] (2021) at  (-0.5,0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (2021a) at  (-0.3,0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (2021b) at  (-0.7,0.692820323027551) {\scalebox{.4}{}};

\node[vertex] (22) at  (0.6666666666666666,-0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (22a) at  (0.4666666666666666,-0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (22b) at  (0.8666666666666666,-0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (23) at  (0.3333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (23a) at  (0.1333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (23b) at  (0.5333333333333333,-0.9237604307034012) {\scalebox{.4}{}};


%\node[vertex] (24) at  (0.82,-0.9237604307034013) {\scalebox{.39}{}};
%\node[vertex] (25) at  (0.18000000000000005,-0.4618802153517006) {\scalebox{.4}{}};
%\node[vertex] (2425) at  (0.5,-0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (2425a) at  (0.3,-0.692820323027551) {\scalebox{.4}{}};
\node[vertex] (2425b) at  (0.7,-0.692820323027551) {\scalebox{.4}{}};

\node[vertex] (26) at  (0.6666666666666666,0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (26a) at  (0.4666666666666666,0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (26b) at  (0.8666666666666666,0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (27) at  (0.3333333333333333,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (27a) at  (0.1333333333333333,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (27b) at  (0.5333333333333333,0.9237604307034012) {\scalebox{.4}{}};
%\node[vertex] (28) at  (0.18000000000000005,0.4618802153517006) {\scalebox{.4}{}};
%\node[vertex] (29) at  (0.82,0.9237604307034013) {\scalebox{.39}{}};
%\node[vertex] (2829) at  (0.5,0.692820323027551) {\scalebox{.39}{}};
\node[vertex] (2829a) at  (0.3,0.692820323027551) {\scalebox{.39}{}};
\node[vertex] (2829b) at  (0.7,0.692820323027551) {\scalebox{.39}{}};
% edges
\draw[edge] (0) to (6);
\draw[edge] (1) to (10);
\draw[edge] (2) to (7);
\draw[edge] (2) to (14);
\draw[edge] (2) to (18);
\draw[edge] (3) to (11);
\draw[edge] (3) to (22);
\draw[edge] (3) to (26);
\draw[edge] (4) to (15);
\draw[edge] (4) to (23);
\draw[edge] (5) to (19);
\draw[edge] (5) to (27);
\draw[edge][blue] (6a) to (89a);
\draw[edge][gray] (6b) to (89b);
\draw[edge][blue] (7a) to (89a);
\draw[edge][gray] (7b) to (89b);
\draw[edge][blue] (10a) to (1213a);
\draw[edge][gray] (10b) to (1213b);
\draw[edge][blue] (11a) to (1213a);
\draw[edge][gray] (11b) to (1213b);
%\draw[edge] (14) to (16);
%\draw[edge] (14) to (1617);
%\draw[edge] (15) to (1617);

\draw[edge][blue] (14a) to (1617a);
\draw[edge][blue] (15a) to (1617a);
\draw[edge][gray] (14b) to (1617b);
\draw[edge][gray] (15b) to (1617b);

%\draw[edge] (15) to (17);
\draw[edge][blue] (18a) to (2021a);
\draw[edge][gray] (18b) to (2021b);
%\draw[edge] (18) to (21);
\draw[edge][blue] (19a) to (2021a);
\draw[edge][gray] (19b) to (2021b);
%\draw[edge] (19) to (21);
%\draw[edge] (22) to (24);
\draw[edge][blue] (22a) to (2425a);
\draw[edge][blue] (23a) to (2425a);
\draw[edge][gray] (22b) to (2425b);
\draw[edge][gray] (23b) to (2425b);
%\draw[edge] (23) to (25);
\draw[edge][blue] (26a) to (2829a);
\draw[edge][gray] (26b) to (2829b);
\draw[edge][blue] (27a) to (2829a);
\draw[edge][gray] (27b) to (2829b);





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% vertices
\node[vertex] (0g) at  (4.0,0.0) {\scalebox{.4}{}};
\node[vertex] (1g) at  (10.0,0.0) {\scalebox{.4}{}};
\node[vertex] (2g) at  (6.0,0.0) {\scalebox{.4}{}};
\node[vertex] (3g) at  (8.0,0.0) {\scalebox{.4}{}};
\node[vertex] (4g) at  (7.0,-1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (5g) at  (7.0,1.3856406460551018) {\scalebox{.4}{}};
\node[vertex] (6g) at  (4.6666666666,0.0) {\scalebox{.4}{}};
\node[vertex] (7g) at  (5.333333333,0.0) {\scalebox{.4}{}};
\node[vertex] (8g) at  (5.0,-0.4618802153517008) {\scalebox{.4}{}};
\node[vertex] (9g) at  (5.0,0.4618802153517008) {\scalebox{.4}{}};
\node[vertex] (10g) at  (9.33333333333,0.0) {\scalebox{.4}{}};
\node[vertex] (11g) at  (8.6666666666666665,0.0) {\scalebox{.4}{}};
\node[vertex] (12g) at  (9.0,-0.4618802153517008) {\scalebox{.39}{}};
\node[vertex] (13g) at  (9.0,0.4618802153517008) {\scalebox{.39}{}};
\node[vertex] (14g) at  (6.3333333333,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (15g) at  (6.66666666666,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (16g) at  (6.18,-0.9237604307034013) {\scalebox{.4}{}};
\node[vertex] (17g) at  (6.82,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (18g) at  (6.333333333,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (19g) at  (6.6666666666,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (20g) at  (6.82,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (21g) at  (6.18,0.9237604307034013) {\scalebox{.4}{}};
\node[vertex] (22g) at  (7.6666666666666666,-0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (23g) at  (7.3333333333333333,-0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (24g) at  (7.82,-0.9237604307034013) {\scalebox{.39}{}};
\node[vertex] (25g) at  (7.18000000000000005,-0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (26g) at  (7.6666666666666666,0.4618802153517006) {\scalebox{.39}{}};
\node[vertex] (27g) at  (7.3333333333333333,0.9237604307034012) {\scalebox{.4}{}};
\node[vertex] (28g) at  (7.18000000000000005,0.4618802153517006) {\scalebox{.4}{}};
\node[vertex] (29g) at  (7.82,0.9237604307034013) {\scalebox{.39}{}};
% edges
\draw[edge] (0g) to (6g);
\draw[edge] (1g) to (10g);
\draw[edge] (2g) to (7g);
\draw[edge] (2g) to (14g);
\draw[edge] (2g) to (18g);
\draw[edge] (3g) to (11g);
\draw[edge] (3g) to (22g);
\draw[edge] (3g) to (26g);
\draw[edge] (4g) to (15g);
\draw[edge] (4g) to (23g);
\draw[edge] (5g) to (19g);
\draw[edge] (5g) to (27g);
\draw[edge][gray] (6g) to (8g);
\draw[edge][blue] (6g) to (9g);
\draw[edge][gray] (7g) to (8g);
\draw[edge][blue] (7g) to (9g);
\draw[edge][gray] (10g) to (12g);
\draw[edge][blue] (10g) to (13g);
\draw[edge][gray] (11g) to (12g);
\draw[edge][blue] (11g) to (13g);
\draw[edge][gray] (14g) to (16g);
\draw[edge][blue] (14g) to (17g);
\draw[edge][gray] (15g) to (16g);
\draw[edge][blue] (15g) to (17g);
\draw[edge][blue] (18g) to (20g);
\draw[edge][gray] (18g) to (21g);
\draw[edge][blue] (19g) to (20g);
\draw[edge][gray] (19g) to (21g);
\draw[edge][gray] (22g) to (24g);
\draw[edge][blue] (22g) to (25g);
\draw[edge][gray] (23g) to (24g);
\draw[edge][blue] (23g) to (25g);
\draw[edge][blue] (26g) to (28g);
\draw[edge][gray] (26g) to (29g);
\draw[edge][blue] (27g) to (28g);
\draw[edge][gray] (27g) to (29g);
\end{tikzpicture}


==> eight1DchainsToG2.tikz.tex <==




%%%%%%%%%%%%%%%%%%%%



\begin{tikzpicture}
\tikzset{vertex/.style={circle,inner sep=0,minimum size=5.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}



\node[draw=none] at (6,0){\scalebox{1}{\scalebox{1.2}{$G_2=HK_2$}}};

\node[draw=none] at (-1.8,0){\scalebox{1}{$\jacobi_{2,1}$}};

\node[draw=none] at (1.7,0){\scalebox{1}{$\jacobi_{2,2}$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usetikzlibrary{decorations.pathreplacing}


\draw[thick] [decorate,decoration= {brace,amplitude=0.2cm} ] (-3,-0.7) - - (-0.5,-0.7);

\draw[thick] [decorate,decoration= {brace,amplitude=0.2cm} ] (0.5,-0.7) - - (3,-0.7);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% vertices


\node[vertex] (0a) at  (-3.0,-1) {\scalebox{0.8}{0}};

\node[vertex] (0b) at  (-3.0,-1.5) {\scalebox{0.8}{0}};

\node[vertex] (0c) at  (-3.0,-2.5) {\scalebox{0.8}{0}};

\node[vertex] (0d) at  (-3.0,-3) {\scalebox{0.8}{0}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\node[vertex] (1a) at  (3,-1) {\scalebox{0.8}{$4$}};



\node[vertex] (1b) at  (3,-1.5) {\scalebox{0.8}{$4$}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5





\node[vertex] (2b) at  (-0.6,-1.5) {\scalebox{0.8}{$2w_2$}};



\node[vertex] (2c) at  (-0.6,-2.5) {\scalebox{0.8}{$2w_1$}};

\node[vertex] (2d) at  (-0.6,-3) {\scalebox{0.8}{$2w_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5





\node[vertex] (3n) at  (-0.6,-1) {\scalebox{0.8}{$2w_2$}};



\node[vertex] (3pa) at  (0.6,-1) {\scalebox{0.8}{$2w_2$}};

\node[vertex] (3pb) at  (0.6,-1.5) {\scalebox{0.8}{$2w_2$}};


\node[vertex] (3pc) at  (0.6,-2.5) {\scalebox{0.8}{$2w_1$}};

\node[vertex] (3pd) at  (0.6,-3) {\scalebox{0.8}{$2w_1$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\node[vertex] (6a) at  (-1.8,-1)
{\scalebox{0.8}{$1w_2w_2$}};


\node[vertex] (6b) at  (-1.8,-1.5)
{\scalebox{0.8}{$1w_2w_1$}};



\node[vertex] (1c) at  (3,-2.5) {\scalebox{0.8}{$4$}};

\node[vertex] (1d) at  (3,-3) {\scalebox{0.8}{$4$}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (10a) at  (1.8,-1) {\scalebox{0.8}{$3w_2w_2$}};

\node[vertex] (10b) at  (1.8,-1.5) {\scalebox{0.8}{$3w_2w_1$}};


\node[vertex] (10c) at  (1.8,-2.5) {\scalebox{0.8}{$3w_1w_2$}};

\node[vertex] (10d) at  (1.8,-3) {\scalebox{0.8}{$3w_1w_1$}};
% edges


\draw[edge][blue] (1a) to (10a);
\draw[edge][gray] (1b) to (10b);

\draw[edge][blue] (1c) to (10c);
\draw[edge][gray] (1d) to (10d);

\draw[edge][blue] (3pc) to (10c);
\draw[edge][gray] (3pd) to (10d);

\draw[edge][blue] (3pa) to (10a);
\draw[edge][gray] (3pb) to (10b);



\draw[edge][blue] (0a) to (6a);
\draw[edge][gray] (0b) to (6b);




\draw[edge][blue] (3n) to (6a);
\draw[edge][gray] (2b) to (6b);






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% vertices



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[vertex] (6c) at  (-1.8,-2.5) {\scalebox{0.8}{$1w_1w_2$}};

\node[vertex] (6d) at  (-1.8,-3) {\scalebox{0.8}{$1w_1w_1$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% edges






\draw[edge][blue] (0c) to (6c);
\draw[edge][gray] (0d) to (6d);
\draw[edge][blue] (2c) to (6c);
\draw[edge][gray] (2d) to (6d);



% vertices
\node[vertex] (0) at  (5,-2.0) {\scalebox{0.8}{$0$}};
\node[vertex] (1) at  (11,-2.0) {\scalebox{0.8}{$4$}};
\node[vertex] (2) at  (8,-3.0) {\scalebox{0.8}{$2w_1$}};
\node[vertex] (3) at  (8,-1.0) {\scalebox{0.8}{$2w_2$}};
\node[vertex] (4) at  (6.5,-2.75) {\scalebox{0.8}{$1w_1w_1$}};
\node[vertex] (5) at  (6.5,-2.25) {\scalebox{0.8}{$1w_1w_2$}};
\node[vertex] (6) at  (6.5,-1.75) {\scalebox{0.8}{$1w_2w_1$}};
\node[vertex] (7) at  (6.5,-1.25) {\scalebox{0.8}{$1w_2w_2$}};
\node[vertex] (8) at  (9.5,-2.75) {\scalebox{0.8}{$3w_1w_1$}};
\node[vertex] (9) at  (9.5,-2.25) {\scalebox{0.8}{$3w_1w_2$}};
\node[vertex] (10) at  (9.5,-1.75) {\scalebox{0.8}{$3w_2w_1$}};
\node[vertex] (11) at  (9.5,-1.25) {\scalebox{0.8}{$3w_2w_2$}};
% edges
\draw[edge][gray] (0) to (4);
\draw[edge][blue] (0) to (5);
\draw[edge][gray] (0) to (6);
\draw[edge][blue] (0) to (7);
\draw[edge][gray] (1) to (8);
\draw[edge][blue] (1) to (9);
\draw[edge][gray] (1) to (10);
\draw[edge][blue] (1) to (11);
\draw[edge][gray] (2) to (4);
\draw[edge][blue] (2) to (5);
\draw[edge][gray] (2) to (8);
\draw[edge][blue] (2) to (9);
\draw[edge][gray] (3) to (6);
\draw[edge][blue] (3) to (7);
\draw[edge][gray] (3) to (10);
\draw[edge][blue] (3) to (11);




\end{tikzpicture}



==> graphDoesNotSatAssump.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,inner sep=0,minimum size=5.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}



\node[draw=none] at (5,-0.9){\scalebox{1}{\scalebox{1.5}{$G_2$}}};

\node[draw=none] at (-3,-0.9){\scalebox{1}{\scalebox{1.5}{$\tilde{G}_2$}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% vertices
\node[vertex] (0) at  (-3.0,-2) {\scalebox{0.8}{0}};
\node[vertex] (1) at  (3,-1.5) {\scalebox{0.8}{$4w_2$}};
\node[vertex] (2) at  (0,-2) {\scalebox{0.8}{$2w_1$}};
\node[vertex] (3) at  (0,-1) {\scalebox{0.8}{$2w_2w_2$}};
\node[vertex] (5) at  (-1.5,-1.75) {\scalebox{0.8}{$1w_1w_2$}};
\node[vertex] (6) at  (-1.5,-1.25) {\scalebox{0.8}{$1w_2w_2$}};
\node[vertex] (9) at  (1.5,-1.75) {\scalebox{0.8}{$3w_1w_2$}};
\node[vertex] (10) at  (1.5,-1.25) {\scalebox{0.8}{$3w_2w_2$}};
% edges

\draw[edge][blue] (0) to (5);
\draw[edge][blue] (0) to (6);
\draw[edge][blue] (1) to (9);
\draw[edge][blue] (1) to (10);
\draw[edge][blue] (2) to (5);
\draw[edge][blue] (2) to (9);
\draw[edge][blue] (3) to (6);
\draw[edge][blue] (3) to (10);





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% vertices
\node[vertex] (0) at  (-3.0,-2.0) {\scalebox{0.8}{0}};
\node[vertex] (1) at  (3,-2.5) {\scalebox{0.8}{$4w_1$}};
\node[vertex] (2) at  (0,-3.0) {\scalebox{0.8}{$2w_2w_1$}};
\node[vertex] (3) at  (0,-2.0) {\scalebox{0.8}{$2w_1$}};
\node[vertex] (5) at  (-1.5,-2.75) {\scalebox{0.8}{$1w_2w_1$}};
\node[vertex] (6) at  (-1.5,-2.25) {\scalebox{0.8}{$1w_1w_1$}};
\node[vertex] (9) at  (1.5,-2.75) {\scalebox{0.8}{$3w_2w_1$}};
\node[vertex] (10) at  (1.5,-2.25) {\scalebox{0.8}{$3w_1w_1$}};
% edges

\draw[edge][gray] (0) to (5);
\draw[edge][gray] (0) to (6);
\draw[edge][gray] (1) to (9);
\draw[edge][gray] (1) to (10);
\draw[edge][gray] (2) to (5);
\draw[edge][gray] (2) to (9);
\draw[edge][gray] (3) to (6);
\draw[edge][gray] (3) to (10);








% vertices
\node[vertex] (0) at  (5,-2.0) {\scalebox{0.8}{$0$}};
\node[vertex] (1) at  (11,-2.0) {\scalebox{0.8}{$4$}};
\node[vertex] (2) at  (8,-3.0) {\scalebox{0.8}{$2w_1$}};
\node[vertex] (3) at  (8,-1.0) {\scalebox{0.8}{$2w_2$}};
\node[vertex] (4) at  (6.5,-2.75) {\scalebox{0.8}{$1w_1w_1$}};
\node[vertex] (5) at  (6.5,-2.25) {\scalebox{0.8}{$1w_1w_2$}};
\node[vertex] (6) at  (6.5,-1.75) {\scalebox{0.8}{$1w_2w_1$}};
\node[vertex] (7) at  (6.5,-1.25) {\scalebox{0.8}{$1w_2w_2$}};
\node[vertex] (8) at  (9.5,-2.75) {\scalebox{0.8}{$3w_1w_1$}};
\node[vertex] (9) at  (9.5,-2.25) {\scalebox{0.8}{$3w_1w_2$}};
\node[vertex] (10) at  (9.5,-1.75) {\scalebox{0.8}{$3w_2w_1$}};
\node[vertex] (11) at  (9.5,-1.25) {\scalebox{0.8}{$3w_2w_2$}};
% edges
\draw[edge][gray] (0) to (4);
\draw[edge][blue] (0) to (5);
\draw[edge][gray] (0) to (6);
\draw[edge][blue] (0) to (7);
\draw[edge][gray] (1) to (8);
\draw[edge][blue] (1) to (9);
\draw[edge][gray] (1) to (10);
\draw[edge][blue] (1) to (11);
\draw[edge][gray] (2) to (4);
\draw[edge][blue] (2) to (5);
\draw[edge][gray] (2) to (8);
\draw[edge][blue] (2) to (9);
\draw[edge][gray] (3) to (6);
\draw[edge][blue] (3) to (7);
\draw[edge][gray] (3) to (10);
\draw[edge][blue] (3) to (11);




\end{tikzpicture}

==> liftBranchingLemma.tikz.tex <==
\begin{tikzpicture}


%\tikzset{vertex_c/.style={circle,thick,draw=black!100, minimum size=5mm}} 
%\tikzset{edge_c/.style = {draw=black, thick}}
%\tikzset{vertex_c/.style={circle,inner sep=0,minimum size=5.0pt}} 
%\tikzset{vertex_c/.style={circle,inner sep=10 , minimum size=10mm}} 



\tikzset{vertex_c/.style={circle,inner sep=0,minimum size=5.0pt}} 
\tikzset{edge_c/.style = {draw=black, thick}}









\node[draw=none] at (-9.0, 1.2){\scalebox{1.5}{$D_4 \times \{ w_3\}$}};

\node[draw=none] at (-9.0, -0.8){\scalebox{1.5}{$D_4 \times \{ w_2\}$}};

\node[draw=none] at (-9.0, -2.8){\scalebox{1.5}{$D_4 \times \{ w_1\}$}};


\node[draw=none] at (2.2, 1.5){\scalebox{2.0}{$G_D$}};



% vertices

\node[vertex_c] (1w1) at  (4.5,-3) {\scalebox{1.5}{$1w_1$}};
\node[vertex_c] (2w1) at  (6.0,-3) {\scalebox{1.5}{$2w_1$}};
\node[vertex_c] (3w1) at  (7.5,-3) {\scalebox{1.5}{$3w_1$}};

% edges

\draw[edge_c] (1w1) to (2w1);
\draw[edge_c] (2w1) to (3w1);
%\draw[edge_c] (3w1) to (4w1);



% vertices
\node[vertex_c] (0w2) at  (3.0,-1) {\scalebox{1.5}{$0$}};
\node[vertex_c] (1w2) at  (4.5,-1) {\scalebox{1.5}{$1w_2$}};
\node[vertex_c] (2w2) at  (6.0,-1) {\scalebox{1.5}{$2w_2$}};
\node[vertex_c] (3w2) at  (7.5,-1) {\scalebox{1.5}{$3w_2$}};
\node[vertex_c] (4w2) at  (9.0,-1) {\scalebox{1.5}{$4$}};
% edges
\draw[edge_c] (0w2) to (1w1);
\draw[edge_c] (4w2) to (3w1);

\draw[edge_c] (0w2) to (1w2);
\draw[edge_c] (1w2) to (2w2);
\draw[edge_c] (2w2) to (3w2);
\draw[edge_c] (3w2) to (4w2);
%

% vertices
%\node[vertex_c] (0w3) at  (3.0,1) {0};
\node[vertex_c] (1w3) at  (4.5,1) {\scalebox{1.5}{$1w_3$}};
\node[vertex_c] (2w3) at  (6.0,1)  {\scalebox{1.5}{$2w_3$}};
\node[vertex_c] (3w3) at  (7.5,1)  {\scalebox{1.5}{$3w_3$}};
%\node[vertex_c] (4w3) at  (9.0,1) {4};
% edges
%\draw[edge_c] (0w3) to (1w3);
\draw[edge_c] (1w3) to (2w3);
\draw[edge_c] (2w3) to (3w3);
%\draw[edge_c] (3w3) to (4w3);
%
\draw[edge_c] (0w2) to (1w3);

\draw[edge_c] (4w2) to (3w3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% vertices
\node[vertex_c] (0w4) at  (-7.0,-3) {\scalebox{1.5}{$0$}};
\node[vertex_c] (1w4) at  (-5.5,-3) {\scalebox{1.5}{$1$}};
\node[vertex_c] (2w4) at  (-4.0,-3) {\scalebox{1.5}{$2$}};
\node[vertex_c] (3w4) at  (-2.5,-3) {\scalebox{1.5}{$3$}};
\node[vertex_c] (4w4) at  (-1.0,-3) {\scalebox{1.5}{$4$}};
% edges
\draw[edge_c] (0w4) to (1w4);
\draw[edge_c] (1w4) to (2w4);
\draw[edge_c] (2w4) to (3w4);
\draw[edge_c] (3w4) to (4w4);
%



% vertices
\node[vertex_c] (0w5) at  (-7.0,-1) {\scalebox{1.5}{$0$}};
\node[vertex_c] (1w5) at  (-5.5,-1) {\scalebox{1.5}{$1$}};
\node[vertex_c] (2w5) at  (-4.0,-1) {\scalebox{1.5}{$2$}};
\node[vertex_c] (3w5) at  (-2.5,-1) {\scalebox{1.5}{$3$}};
\node[vertex_c] (4w5) at  (-1.0,-1) {\scalebox{1.5}{$4$}};
% edges
\draw[edge_c] (0w5) to (1w5);
\draw[edge_c] (1w5) to (2w5);
\draw[edge_c] (2w5) to (3w5);
\draw[edge_c] (3w5) to (4w5);
%

% vertices
\node[vertex_c] (0w6) at  (-7.0,1) {\scalebox{1.5}{$0$}};
\node[vertex_c] (1w6) at  (-5.5,1) {\scalebox{1.5}{$1$}};
\node[vertex_c] (2w6) at  (-4.0,1) {\scalebox{1.5}{$2$}};
\node[vertex_c] (3w6) at  (-2.5,1) {\scalebox{1.5}{$3$}};
\node[vertex_c] (4w6) at  (-1.0,1) {\scalebox{1.5}{$4$}};
% edges
\draw[edge_c] (0w6) to (1w6);
\draw[edge_c] (1w6) to (2w6);
\draw[edge_c] (2w6) to (3w6);
\draw[edge_c] (3w6) to (4w6);
%






\end{tikzpicture}


==> mappingDiagFromBen.tikz.tex <==
 \xymatrix{ 
	%	& \ar@{.}[d] & \ar@{.}[d] & & \\
	% {\lim_{\leftarrow}F_i} \ar[dll]^{\Phi_2} 		 \ar[ddll]^{\Phi_1} \ar[dddll]^{\Phi_0} \\
		% &G^2_2\times W \ar[dr]_{\psi_3} \ar[r]^{\pi_3} & F_3 \ar[d]^{\phi_3}&&\\
		&V(G_1)\times W \ar[dr]_{} \ar[r]^{ \ \ \pi_{2}} & V(G_2) \ar[d]^{\phi_{2}}&&\\
		&V(G_0)\times W \ar[dr]_{} \ar[r]^{ \ \pi_{1}} & V(G_1)\ar[d]^{\phi_{1}}&&\\ 
		& & V(G_0)&&\\
	}


==> symmetry2.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={inner sep=0,minimum size=0.005pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
\node[vertex] (0) at  (-1.0,0.0) {};
\node[vertex] (1) at  (1.0,0.0) {};
\node[vertex] (2) at  (0.0,-1.0) {};
\node[vertex] (3) at  (0.0,1.0) {};
\node[vertex] (4) at  (-0.5,-0.75) {};
\node[vertex] (5) at  (-0.5,-0.25) {};
\node[vertex] (6) at  (-0.5,0.25) {};
\node[vertex] (7) at  (-0.5,0.75) {};
\node[vertex] (8) at  (0.5,-0.75) {};
\node[vertex] (9) at  (0.5,-0.25) {};
\node[vertex] (10) at  (0.5,0.25) {};
\node[vertex] (11) at  (0.5,0.75) {};
\node[vertex] (12) at  (-0.75,-0.4375) {};
\node[vertex] (13) at  (-0.75,-0.3125) {};
\node[vertex] (14) at  (-0.75,-0.1875) {};
\node[vertex] (15) at  (-0.75,-0.0625) {};
\node[vertex] (16) at  (-0.75,0.0625) {};
\node[vertex] (17) at  (-0.75,0.1875) {};
\node[vertex] (18) at  (-0.75,0.3125) {};
\node[vertex] (19) at  (-0.75,0.4375) {};
\node[vertex] (20) at  (0.75,-0.4375) {};
\node[vertex] (21) at  (0.75,-0.3125) {};
\node[vertex] (22) at  (0.75,-0.1875) {};
\node[vertex] (23) at  (0.75,-0.0625) {};
\node[vertex] (24) at  (0.75,0.0625) {};
\node[vertex] (25) at  (0.75,0.1875) {};
\node[vertex] (26) at  (0.75,0.3125) {};
\node[vertex] (27) at  (0.75,0.4375) {};
\node[vertex] (28) at  (-0.25,-0.9375) {};
\node[vertex] (29) at  (-0.25,-0.8125) {};
\node[vertex] (30) at  (-0.25,-0.6875) {};
\node[vertex] (31) at  (-0.25,-0.5625) {};
\node[vertex] (32) at  (0.25,-0.9375) {};
\node[vertex] (33) at  (0.25,-0.8125) {};
\node[vertex] (34) at  (0.25,-0.6875) {};
\node[vertex] (35) at  (0.25,-0.5625) {};
\node[vertex] (36) at  (-0.25,0.5625) {};
\node[vertex] (37) at  (-0.25,0.6875) {};
\node[vertex] (38) at  (-0.25,0.8125) {};
\node[vertex] (39) at  (-0.25,0.9375) {};
\node[vertex] (40) at  (0.25,0.5625) {};
\node[vertex] (41) at  (0.25,0.6875) {};
\node[vertex] (42) at  (0.25,0.8125) {};
\node[vertex] (43) at  (0.25,0.9375) {};
% edges

\draw[dashed] (-1.3,-0.3) -- (0.3,1.3);


\node[draw=none][blue] at (-0.7, 0.75){\scalebox{.5}{$f$}};

\node[draw=none][gray] at (-0.3, 0.3){\scalebox{.5}{-$f$}};

\node[draw=none] at (0.7, 0.75){\scalebox{.4}{$0$}};
\node[draw=none] at (0.7, -0.75){\scalebox{.4}{$0$}};
\node[draw=none] at (-0.7, -0.75){\scalebox{.4}{$0$}};

\draw[edge] (0) to (12);
\draw[edge] (0) to (13);
\draw[edge] (0) to (14);
\draw[edge] (0) to (15);
\draw[edge][gray] (0) to (16);
\draw[edge][gray] (0) to (17);
\draw[edge][blue] (0) to (18);
\draw[edge][blue] (0) to (19);
\draw[edge] (1) to (20);
\draw[edge] (1) to (21);
\draw[edge] (1) to (22);
\draw[edge] (1) to (23);
\draw[edge] (1) to (24);
\draw[edge] (1) to (25);
\draw[edge] (1) to (26);
\draw[edge] (1) to (27);
\draw[edge] (2) to (28);
\draw[edge] (2) to (29);
\draw[edge] (2) to (30);
\draw[edge] (2) to (31);
\draw[edge] (2) to (32);
\draw[edge] (2) to (33);
\draw[edge] (2) to (34);
\draw[edge] (2) to (35);
\draw[edge][gray] (3) to (36);
\draw[edge][gray] (3) to (37);
\draw[edge][blue] (3) to (38);
\draw[edge][blue] (3) to (39);
\draw[edge] (3) to (40);
\draw[edge] (3) to (41);
\draw[edge] (3) to (42);
\draw[edge] (3) to (43);
\draw[edge] (4) to (12);
\draw[edge] (4) to (13);
\draw[edge] (4) to (28);
\draw[edge] (4) to (29);
\draw[edge] (5) to (14);
\draw[edge] (5) to (15);
\draw[edge] (5) to (30);
\draw[edge] (5) to (31);
\draw[edge][gray]  (6) to (16);
\draw[edge][gray]  (6) to (17);
\draw[edge][gray]  (6) to (36);
\draw[edge][gray] (6) to (37);
\draw[edge][blue] (7) to (18);
\draw[edge][blue] (7) to (19);
\draw[edge][blue] (7) to (38);
\draw[edge][blue] (7) to (39);
\draw[edge] (8) to (20);
\draw[edge] (8) to (21);
\draw[edge] (8) to (32);
\draw[edge] (8) to (33);
\draw[edge] (9) to (22);
\draw[edge] (9) to (23);
\draw[edge] (9) to (34);
\draw[edge] (9) to (35);
\draw[edge] (10) to (24);
\draw[edge] (10) to (25);
\draw[edge] (10) to (40);
\draw[edge] (10) to (41);
\draw[edge] (11) to (26);
\draw[edge] (11) to (27);
\draw[edge] (11) to (42);
\draw[edge] (11) to (43);
\end{tikzpicture}


==> symmetry3.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={inner sep=0,minimum size=0.005pt}} 
\tikzset{edge/.style = {draw=black, thick}}
% vertices
\node[vertex] (0) at  (-1.0,0.0) {};
\node[vertex] (1) at  (1.0,0.0) {};
\node[vertex] (2) at  (0.0,-1.0) {};
\node[vertex] (3) at  (0.0,1.0) {};
\node[vertex] (4) at  (-0.5,-0.75) {};
\node[vertex] (5) at  (-0.5,-0.25) {};
\node[vertex] (6) at  (-0.5,0.25) {};
\node[vertex] (7) at  (-0.5,0.75) {};
\node[vertex] (8) at  (0.5,-0.75) {};
\node[vertex] (9) at  (0.5,-0.25) {};
\node[vertex] (10) at  (0.5,0.25) {};
\node[vertex] (11) at  (0.5,0.75) {};
\node[vertex] (12) at  (-0.75,-0.4375) {};
\node[vertex] (13) at  (-0.75,-0.3125) {};
\node[vertex] (14) at  (-0.75,-0.1875) {};
\node[vertex] (15) at  (-0.75,-0.0625) {};
\node[vertex] (16) at  (-0.75,0.0625) {};
\node[vertex] (17) at  (-0.75,0.1875) {};
\node[vertex] (18) at  (-0.75,0.3125) {};
\node[vertex] (19) at  (-0.75,0.4375) {};
\node[vertex] (20) at  (0.75,-0.4375) {};
\node[vertex] (21) at  (0.75,-0.3125) {};
\node[vertex] (22) at  (0.75,-0.1875) {};
\node[vertex] (23) at  (0.75,-0.0625) {};
\node[vertex] (24) at  (0.75,0.0625) {};
\node[vertex] (25) at  (0.75,0.1875) {};
\node[vertex] (26) at  (0.75,0.3125) {};
\node[vertex] (27) at  (0.75,0.4375) {};
\node[vertex] (28) at  (-0.25,-0.9375) {};
\node[vertex] (29) at  (-0.25,-0.8125) {};
\node[vertex] (30) at  (-0.25,-0.6875) {};
\node[vertex] (31) at  (-0.25,-0.5625) {};
\node[vertex] (32) at  (0.25,-0.9375) {};
\node[vertex] (33) at  (0.25,-0.8125) {};
\node[vertex] (34) at  (0.25,-0.6875) {};
\node[vertex] (35) at  (0.25,-0.5625) {};
\node[vertex] (36) at  (-0.25,0.5625) {};
\node[vertex] (37) at  (-0.25,0.6875) {};
\node[vertex] (38) at  (-0.25,0.8125) {};
\node[vertex] (39) at  (-0.25,0.9375) {};
\node[vertex] (40) at  (0.25,0.5625) {};
\node[vertex] (41) at  (0.25,0.6875) {};
\node[vertex] (42) at  (0.25,0.8125) {};
\node[vertex] (43) at  (0.25,0.9375) {};
% edges

\draw[dashed] (-1.3,0) -- (1.3,0);


\draw[dashed] (0,-1.3) -- (0,1.3);



\node[draw=none][blue] at (-0.7, 0.75){\scalebox{.5}{$f$}};
\node[draw=none][blue] at (-0.3, 0.3){\scalebox{.5}{$f$}};

\node[draw=none][gray] at (0.7, 0.75){\scalebox{.4}{-$f$}};
\node[draw=none][gray] at (0.3, 0.3){\scalebox{.4}{-$f$}};

\node[draw=none][blue] at (0.7, -0.75){\scalebox{.4}{$f$}};
\node[draw=none][blue] at (0.3, -0.3){\scalebox{.4}{$f$}};


\node[draw=none][gray] at (-0.7, -0.75){\scalebox{.4}{-$f$}};
\node[draw=none][gray] at (-0.3, -0.3){\scalebox{.4}{-$f$}};







\draw[edge][gray] (0) to (12);
\draw[edge][gray] (0) to (13);
\draw[edge][gray] (0) to (14);
\draw[edge][gray] (0) to (15);
\draw[edge][blue] (0) to (16);
\draw[edge][blue] (0) to (17);
\draw[edge][blue] (0) to (18);
\draw[edge][blue] (0) to (19);
\draw[edge][blue] (1) to (20);
\draw[edge][blue] (1) to (21);
\draw[edge][blue] (1) to (22);
\draw[edge][blue] (1) to (23);
\draw[edge][gray] (1) to (24);
\draw[edge][gray] (1) to (25);
\draw[edge][gray] (1) to (26);
\draw[edge][gray] (1) to (27);
\draw[edge][gray] (2) to (28);
\draw[edge][gray] (2) to (29);
\draw[edge][gray] (2) to (30);
\draw[edge][gray] (2) to (31);
\draw[edge][blue] (2) to (32);
\draw[edge][blue] (2) to (33);
\draw[edge][blue] (2) to (34);
\draw[edge][blue] (2) to (35);
\draw[edge][blue] (3) to (36);
\draw[edge][blue] (3) to (37);
\draw[edge][blue] (3) to (38);
\draw[edge][blue] (3) to (39);
\draw[edge][gray] (3) to (40);
\draw[edge][gray] (3) to (41);
\draw[edge][gray] (3) to (42);
\draw[edge][gray] (3) to (43);
\draw[edge][gray] (4) to (12);
\draw[edge][gray] (4) to (13);
\draw[edge][gray] (4) to (28);
\draw[edge][gray] (4) to (29);
\draw[edge][gray] (5) to (14);
\draw[edge][gray] (5) to (15);
\draw[edge][gray] (5) to (30);
\draw[edge][gray] (5) to (31);
\draw[edge][blue] (6) to (16);
\draw[edge][blue] (6) to (17);
\draw[edge][blue] (6) to (36);
\draw[edge][blue] (6) to (37);
\draw[edge][blue] (7) to (18);
\draw[edge][blue] (7) to (19);
\draw[edge][blue] (7) to (38);
\draw[edge][blue] (7) to (39);
\draw[edge][blue] (8) to (20);
\draw[edge][blue] (8) to (21);
\draw[edge][blue] (8) to (32);
\draw[edge][blue] (8) to (33);
\draw[edge][blue] (9) to (22);
\draw[edge][blue] (9) to (23);
\draw[edge][blue] (9) to (34);
\draw[edge][blue] (9) to (35);
\draw[edge][gray] (10) to (24);
\draw[edge][gray] (10) to (25);
\draw[edge][gray] (10) to (40);
\draw[edge][gray] (10) to (41);
\draw[edge][gray] (11) to (26);
\draw[edge][gray] (11) to (27);
\draw[edge][gray] (11) to (42);
\draw[edge][gray] (11) to (43);
\end{tikzpicture}


==> two1DchainsToG1.tikz.tex <==
 \begin{tikzpicture}
\tikzset{vertex/.style={circle,inner sep=0,minimum size=5.0pt}} 
\tikzset{edge/.style = {draw=black, thick}}



\node[draw=none][blue] at (-2.5,-2.5){\scalebox{1}{$G_0 \times \{w_2\}$}};

\node[draw=none][gray] at (-2.5,-3.5){\scalebox{1}{$G_0 \times \{w_1\}$}};


\node[draw=none][blue] at (-2.5,-1.2){\scalebox{1.1}{\scalebox{1.4}{$G_1$}}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% vertices
\node[vertex] (0) at  (-1.0,-1.25) {\scalebox{0.8}{0}};
\node[vertex] (1) at  (3,-1.25) {\scalebox{0.8}{$4$}};
\node[vertex] (2) at  (1,-1.75) {\scalebox{0.8}{$2w_1$}};
\node[vertex] (3) at  (1,-0.75) {\scalebox{0.8}{$2w_2$}};
\node[vertex] (5) at  (0,-1.5) {\scalebox{0.8}{$1w_1$}};
\node[vertex] (6) at  (0,-1.0) {\scalebox{0.8}{$1w_2$}};
\node[vertex] (9) at  (2,-1.5) {\scalebox{0.8}{$3w_1$}};
\node[vertex] (10) at  (2,-1.0) {\scalebox{0.8}{$3w_2$}};
% edges

\draw[edge][gray] (0) to (5);
\draw[edge][blue] (0) to (6);
\draw[edge][gray] (1) to (9);
\draw[edge][blue] (1) to (10);
\draw[edge][gray] (2) to (5);
\draw[edge][gray] (2) to (9);
\draw[edge][blue] (3) to (6);
\draw[edge][blue] (3) to (10);





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% vertices
\node[vertex] (0d) at  (-1.0,-3.5) {\scalebox{0.8}{0}};
\node[vertex] (0u) at  (-1.0,-2.5) {\scalebox{0.8}{0}};
\node[vertex] (1u) at  (3,-2.5) {\scalebox{0.8}{$4$}};
\node[vertex] (1d) at  (3,-3.5) {\scalebox{0.8}{$4$}};
\node[vertex] (2) at  (1,-3.5) {\scalebox{0.8}{$2$}};
\node[vertex] (3) at  (1,-2.5) {\scalebox{0.8}{$2$}};
\node[vertex] (5) at  (0,-3.5) {\scalebox{0.8}{$1$}};
\node[vertex] (6) at  (0,-2.5) {\scalebox{0.8}{$1$}};
\node[vertex] (9) at  (2,-3.5) {\scalebox{0.8}{$3$}};
\node[vertex] (10) at  (2,-2.5) {\scalebox{0.8}{$3$}};
% edges

\draw[edge][gray] (0d) to (5);
\draw[edge][blue] (0u) to (6);
\draw[edge][gray] (1d) to (9);
\draw[edge][blue] (1u) to (10);
\draw[edge][gray] (2) to (5);
\draw[edge][gray] (2) to (9);
\draw[edge][blue] (3) to (6);
\draw[edge][blue] (3) to (10);



\end{tikzpicture}


  
